INRU: A Quasigroup Based Lightweight Block Cipher

In this paper, we propose a quasigroup based block cipher design. The round functions of the encryption and decryption algorithms use quasigroup based string transformations. We show the robustness of the design against the standard differential, linear and algebraic cryptanalytic attacks. We also provide detailed statistical analysis using NIST test suite in CBC, CFB, OFB, and CTR modes of operation. We compare the statistical experimental results with the AES-128 in the same setup and conclude that the randomizing ability of our algorithm is equivalent to that of AES-128.

==> complete.tex <==
%\documentclass[12pt]{amsart}
%
%\usepackage[small,it]{caption}
%%\setlength{\textheight}{9.5 in}
%%\setlength{\textwidth}{6 in}
%%\setlength{\topmargin}{-1 cm}
%%\setlength{\evensidemargin}{0.05 cm}
%%\setlength{\oddsidemargin}{0.05 cm}
%%\documentclass[12pt,a4paper]{article}
%%\documentclass{amsart}
%\usepackage{cancel}
%%\usepackage[pdftex]{graphicx}
%\usepackage{layout}
%\usepackage{amsmath,amssymb,amsfonts,mathrsfs,amscd,euscript,enumerate,calc,verbatim}
%\usepackage{graphicx}
%\usepackage{subcaption}
%\usepackage{latexsym}
%\usepackage{float}
%\usepackage{makecell}
%\usepackage{array}
%\usepackage[usestackEOL]{stackengine}
%\graphicspath{{figures/}}
%\usepackage{algorithm}
%\usepackage[noend]{algorithmic}
%\usepackage{color}
%\usepackage{todonotes}
%
%
%%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{automata}
%\usepackage{caption}
%\usepackage{amsmath,amssymb,amsfonts}
%\usepackage{graphicx}
%\usetikzlibrary{decorations.pathreplacing,calligraphy,  arrows,positioning,fit,calc}
%\tikzstyle{block} = [rectangle, minimum width=5em, minimum height=0.4em, draw=black, text width=8em,
%text centered]
%\tikzstyle{rec} = [rectangle, minimum width=22em, minimum height=0.4em, draw=black, text width=15em,
%text centered]
%\tikzstyle{sqr} = [square/.style={regular polygon,regular polygon sides=4}]
%\tikzstyle{line} = [draw, -latex']
%
%\tikzstyle{rec1} = [rectangle, minimum width=19em, minimum height=0.4em, draw=black, text width=19em,
%text centered,dashed]
%\tikzstyle{sqr1} = [rectangle, minimum width=1.8em, minimum height=1.8em, draw=black, text width=1.6em,text centered]
%\tikzstyle{sqrb} = [rectangle, minimum width=7em, minimum height=1.8em, draw=black, text width=7em,
%text centered,thick]
%\tikzstyle{rec3} = [rectangle, minimum width=23em, minimum height=0.4em, draw=black, text width=23em,
%text centered,dashed]
%\tikzstyle{sqr3} = [rectangle, minimum width=1.8em, minimum height=1.8em, draw=black, text width=1.6em,
%text centered]
%\tikzstyle{sqrb3} = [rectangle, minimum width=1.8em, minimum height=1.8em, draw=black, text width=1.6em,
%text centered,thick]
%\begin{document}

\begin{center}
\begin{figure}[h!]
\begin{tikzpicture}[node distance=0.1cm]
%\node (ll) {};
% Round 1
\node  (b0) {$m_0$};
\node[right = 0.10 of b0] (b1) {$m_1$};
\node[right = 0.10 of b1] (b2) {$m_2$};
\node[right = 0.10 of b2] (b22) {$m_3$};
\node[right = 0.1 of b22] (1b) {$\cdot$};
\node[right = 0.05 of 1b] (2b) {$\cdot$};
\node[right = 0.05 of 2b] (3b) {$\cdot$};
\node[right = 0.1 of 3b] (b33) {$m_{60}$};
\node[right = 0.10 of b33] (b13) {$m_{61}$};
\node[right = 0.10 of b13] (b14) {$m_{62}$};
\node[right = 0.10 of b14] (b15) {$m_{63}$};
\node[ fit=(b0)(b1)(b2)(b22)(1b)(2b)(3b)(b33)(b13)(b14)(b15)](bb){};
%\node[right = 0.5 of b15](l2){};
\node[below = 0.2 of b0]  (d0) {};
\node[below = 0.2 of b1] (d1) {};
\node[below = 0.2 of b2] (d2) {};
\node[below = 0.2 of b22] (d22) {};
\node[below = 0.2 of 2b] (2d) {};
\node[below = 0.2 of b33] (d33) {};
\node[below = 0.2 of b13] (d13) {};
\node[below = 0.2 of b14] (d14) {};
\node[below = 0.2 of b15] (d15) {};
\node[ fit=(d0)(d1)(d2)(d22)(d33)(d13)(d14)(d15)](dd){};

%keyxor
\node[rec, below = 0.1 of bb](ke0){xoring of subkey $rk_0$};

%starting of eLeft

\node[below = 0.2 of 2d] (2e) {};

\node[below = 0.47 of 2e] (2f) {};
\draw[line] (2e)--(2f);


%confusion and diffusion
\node[rec, below = 0.6 of ke0](el1){eLeft$_{(Q,\ast),l}$  };
\node[below = 0.21 of 2f] (2ee) {};

\node[below = 0.5 of 2ee] (2ff) {};
\draw[line] (2ee)--(2ff);

\node[rec, below = 0.57 of el1](er1){ eRight$_{(\mathbb{F}_2,\oplus),0}$ };

%next node
\node[below = 0.22 of 2ff] (2g) {};

\node[below = 0.01 of 2b](ar0){};
\node[below = 0.01 of 2g] (ar1) {};


%round 2
%\node[right = 0.5 of b15](l2){};
\node[below = 0.69 of 2g]  (2q) {};
\draw[line] (2g) -- (2q);

%keyxor
\node[rec, below = 0.7 of er1](ke1){xoring of subkey $rk_1$};

%starting of eLeft
\node[below = 0.1 of 2q] (2r) {};
\node[below = 0.51 of 2r] (2fff) {};
\draw[line] (2r)--(2fff);
\node[above = 0.01 of 2q] (ar2) {};
%confusion and diffusion
\node[rec, below = 0.55 of ke1](er2){eRight$_{(Q,\ast),l^{'}}$};

%next node
\node[below = 1.37 of 2q] (2i) {};
\node[below = 1.4 of 2q] (xx) {};
\node[below = 0.5 of xx] (xxx) {};
\draw[line] (xx) -- (xxx);
\node[rec, below = 0.55 of er2](el2){eLeft$_{(\mathbb{F}_2,\oplus),1}$  };

%vertical dots
\node[below = 7 of d2] (vl1) {$\vdots$};
%\node[below = 0.001 of vl1] (vl2) {$\cdot$};
%\node[below = 0.001 of vl2] (vl3) {$\cdot$};
%\node[below = 0.2 of 2i] (vv1) {$\cdot$};
%\node[below = 0.001 of vv1] (vv2) {$\cdot$};
\node[below = 1.35 of 2i] (vv3) {$\vdots$};
\node[below = 7 of d13] (vr1) {$\vdots$};
%\node[below = 0.001 of vr1] (vr2) {$\cdot$};
%\node[below = 0.001 of vr2] (vr3) {$\cdot$};

\node[below = 0.1 of vv3] (2qp) {};
%% round 16
%\draw(vv3)--(2qp);
%
%%keyxor
\node[rec, below = 1.1 of el2](ke15){xoring of subkey $rk_{15}$};
%
%%starting of eLeft
\node[below = 0.26 of 2qp] (2rr) {};
\node[above = 1.1 of 2rr] (ar3) {};
\node[below = 2 of 2i] (ar4) {};


%confusion and diffusion
\node[rec, below = 0.55 of ke15](er3){eRight$_{(Q,\ast),l^{''}}$ };
\node[below = 0.5 of 2rr] (2ff) {};
\draw[line](2rr)--(2ff);

\node[below = 0.25 of 2ff] (2ii) {};
\node[below = 0.67 of 2ii] (2n) {};

\node[below = 0.05 of 2ii] (ar5) {};

\draw[line](2ii)--(2n);
%%keyxor
\node[rec, below = 0.74 of er3](ke16){xoring of subkey $rk_{16}$};
%
%%ciphertext
\node[below = 11.1 of d0]  (p0) {};
\node[below = 11.1 of d1] (p1) {};
\node[below = 11.1 of d2] (p2) {};
\node[below = 11.1 of d22] (p22) {};
\node[below = 11.1 of d33] (p33) {};
\node[below = 11.1 of d13] (p13) {};
\node[below = 11.1 of d14] (p14) {};
\node[below = 11.1 of d15] (p15) {};

\node[below = 0.2 of p0]  (s0) {$c_0$};
\node[below = 0.2 of p1] (s1) {$c_1$};
\node[below = 0.2 of p2] (s2) {$c_2$};
\node[below = 0.2 of p22] (s22) {$c_3$};
\node[below = 12.15 of 1b] (1s) {$\cdot$};
\node[below = 12.15 of 2b] (2s) {$\cdot$};
\node[below = 12.15 of 3b] (3s) {$\cdot$};
\node[below = 0.2 of p33] (s33) {$c_{60}$};
\node[below = 0.2 of p13] (s13) {$c_{61}$};
\node[below = 0.2 of p14] (s14) {$c_{62}$};
\node[below = 0.2 of p15] (s15) {$c_{63}$};

%\draw (p0) -- (s0);
%\draw (p1) -- (s1);
%\draw (p2) -- (s2);
%\draw (p22) -- (s22);
%\draw (p33) -- (s33);
%\draw (p13) -- (s13);
%\draw (p14) -- (s14);
%\draw (p15) -- (s15);
%
\draw [decorate,
    decoration = {calligraphic brace,mirror,amplitude= 8pt,raise=128pt},line width=0.8] (ar0) --  (ar1)
   node[pos=0.5,left=133pt,black]{ Round $1$};
   
 \draw [decorate,     
    decoration = {calligraphic brace,amplitude= 8pt,raise=145pt},,line width=0.8] (ar2) --  (ar3)
    node[pos=0.5,right=150pt,black]{ Round $2$};
    
     \draw [decorate,     
    decoration = {calligraphic brace,amplitude= 8pt,raise=145pt},,line width=0.8] (ar4) --  (ar5)
    node[pos=0.5,right=150pt,black]{ Round $16$};
\end{tikzpicture}
\caption{\texttt{Encryption Algorithm of the Design}}\label{complete}
\end{figure}
\end{center}
%\end{document}

==> dRight.tex <==

\begin{figure}[!htb]
\begin{center}
%\begin{scriptsize}

\begin{tikzpicture}[node distance=0.1cm]

\node (ll) {};
%aa
%\node[right = 0.5 of ll]  (a0) {$c_0$};
%\node[right = 0.4 of a0] (a1) {$c_1$};
%\node[right = 0.4 of a1] (a2) {$c_2$};
%\node[right = 0.2 of a2] (a22) {};
%\node[right = 0.20 of a22] (1a) {$\cdots$}; 
%\node[right = 0.15 of 1a] (2a) {$\cdots$};
%\node[right = 0.15 of 2a] (3a) {$\cdots$};
%\node[right = 0.20 of 3a] (a33) {};
%\node[right = 0.2 of a33] (a13) {$c_{13}$};
%\node[right = 0.4 of a13] (a14) {$c_{14}$};
%\node[right = 0.4 of a14] (a15) {$c_{15}$};
%\node[right = 0.3 of ll](s0){$/_{\ast}$};
\node[right = 0.3 of ll]  (a0) {$c_0$};
\node[right = 0.3 of a0] (s1) {$\backslash _{\ast}$};
\node[right = 0.3 of s1] (a1) {$c_1$};
%\node[right = 0.3 of a1] (s2) {$\backslash _{\ast}$};
%\node[right = 0.3 of s2] (a2) {$c_2$};
\node[right = 0.2 of a1] (a22) {};
\node[right = 0.20 of a22] (1a) {$\cdots$}; 
\node[right = 0.15 of 1a] (2a) {$\cdots$};
\node[right = 0.15 of 2a] (3a) {$\cdots$};
\node[right = 0.20 of 3a] (a33) {};
%\node[right = 0.2 of a33] (a13) {$c_{13}$};
%\node[right = 0.3 of a13] (s14) {$\backslash _{\ast}$};
\node[right = 0.3 of a33] (a14) {$c_{14}$};
\node[right = 0.3 of a14] (s15) {$\backslash _{\ast}$};
\node[right = 0.3 of s15] (a15) {$c_{15}$};
\node[right = 0.3 of a15] (s0) {$\backslash _{\ast}$};
\node[right = 0.3 of s0] (l) {$l'$};
\node[block, fit=(a0)(a1)(a22)(1a)(2a)(3a)(a33)(a14)(a15)](aa){};

%bb
\node[below = 1 of a0]  (b0) {$m_0$};
\node[below = 1 of a1] (b1) {$m_1$};
%\node[below = 1 of a2] (b2) {$m_2$};
\node[below = 1 of a22] (b22) {};
\node[below = 1.05 of 1a] (1b) {$\cdots$};
\node[below = 1.05 of 2a] (2b) {$\cdots$};
\node[below = 1.05 of 3a] (3b) {$\cdots$};
\node[below = 1 of a33] (b33) {};
%\node[below = 1 of a13] (b13) {$m_{13}$};
\node[below = 1 of a14] (b14) {$m_{14}$};
\node[below = 1 of a15] (b15) {$m_{15}$};
\node[block, fit=(b0)(b1)(b22)(1b)(2b)(3b)(b33)(b14)(b15)](bb){};
%\node[right = 0.5 of b15](l2){};
% leader
%\node[below = 1.6 of ll](l){$l$};

%operation
%\node[ above = 0.4 of $(l.north)!0.5!(b0.north)$] (o1) {$\ast$};
%\node[ above = 0.4 of $(b0.north)!0.5!(b1.north)$] (o2) {$\ast$};
%\node[ above = 0.4 of $(b1.north)!0.5!(b2.north)$] (o3) {$\ast$};
%\node[ above = 0.4 of $(b13.north)!0.5!(b14.north)$] (o4) {$\ast$};
%\node[ above = 0.4 of $(b14.north)!0.5!(b15.north)$] (o5) {$\ast$};

%arrows and lines

%\draw[line] (a1) -- (a0);
%\draw[line] (a2) -- (a1);
%\draw[line] (a14) -- (a13);
%\draw[line] (a15) -- (a14);
%\draw[line] (l) -- (a15);

\draw[line] (s0) -- (a15);
\draw[line] (s1) -- (a0);
%\draw[line] (s2) -- (a1);
%\draw[line] (s14) -- (a13);
\draw[line] (s15) -- (a14);
\draw(l)--(s0);
\draw(a1)--(s1);
%\draw(a2)--(s2);
%\draw(a14)--(s14);
\draw(a15)--(s15);


\draw[line] (a0) -- (b0);
\draw[line] (a1) -- (b1);
%\draw[line] (a2) -- (b2);
%\draw[line] (a13) -- (b13);
\draw[line] (a14) -- (b14);
\draw[line] (a15) -- (b15);
\end{tikzpicture}
\caption{\texttt{dRight}$_{(\mathbb{Q},\backslash_\ast), l'}$}\label{dright}
%\end{scriptsize}
\end{center}
\end{figure}
%\vspace{5cm}


==> dc.tex <==
%\documentclass[a4paper,12pt]{report}
%%\usepackage[utf8x]{inputenc}
%%\usepackage{fullpage}
%\usepackage[small,compact]{titlesec}
%\usepackage[small,it]{caption}
%\usepackage{graphicx}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{amsthm}
%\usepackage{fancyhdr}
%\usepackage{latexsym}
%\usepackage{todonotes}
%\usepackage{makecell}
%\usepackage[usestackEOL]{stackengine}
%\graphicspath{{figures/}}
%\usepackage{float}
%\usepackage{graphicx}
%\usepackage{listings}
%\usepackage[toc,page]{appendix}
%
%\usepackage{graphicx}
%\usetikzlibrary{decorations.pathreplacing,calligraphy,  arrows,positioning,fit,calc}
%\tikzstyle{block} = [rectangle, minimum width=5em, minimum height=0.4em, draw=black, text width=8em,
%text centered]
%\tikzstyle{rec3} = [rectangle, minimum width=23em, minimum height=0.4em, draw=black, text width=23em,
%text centered,dashed]
%\tikzstyle{sqr3} = [rectangle, minimum width=1.8em, minimum height=1.8em, draw=black, text width=1.6em,
%text centered]
%\tikzstyle{sqrb3} = [rectangle, minimum width=1.8em, minimum height=1.8em, draw=black, text width=1.6em,
%text centered,thick]
%\tikzstyle{line} = [draw, -latex']
%\usepackage{subcaption}
%\usepackage{latexsym}
%\usepackage{float}
%\usepackage{afterpage}
%\usepackage{tikz}
%\usetikzlibrary{matrix,calc}
%\begin{document}



\begin{figure}[!htb]
\begin{center}
\begin{scriptsize}
\begin{tikzpicture}[node distance=0.1cm]

\node (ll) {};
%aa
\node[right = 0.7 of ll]  (a0) {$0$};
%\node[right = 0.15 of a0] (a1) {$m_1$};
\node[right = 0.7 of a0] (a1) {$0$};
\node[right = 0.7 of a1] (a22) {};
%\node[right = 0.50 of a22] (1a) {$\cdots$}; 
\node[right = 0.15 of a22] (2a) {$\cdots$};
%\node[right = 0.18 of 2a] (3a) {$\cdots$};
\node[right = 0.15 of 2a] (a33) {};
\node[right = 0.7 of a33] (a14) {$0$};
\node[right = 0.7 of a14] (a15) {$\bigtriangleup x_{15}$};

\node[fit=(a0)(a1)(a22)(2a)(a33)(a14)(a15)](aa){};

\node[above = 1 of a0]  (aa0) {$0$};
\node[above = 1  of a1] (aa1) {$0$};
\node[above = 1 of a22] (aa22) {};
%\node[above = 0.85  of 1a] (1b) {$\cdots$};
\node[above = 1  of 2a] (2aa) {$\cdots$};
%\node[above = 0.85  of 3a] (3b) {$\cdots$};
\node[above = 1  of a33] (aa33) {};
\node[above = 1  of a14] (aa14) {$0$};
\node[above = 0.95  of a15] (aa15) {$\bigtriangleup x_{15}$};


%bb
\node[below = 1.2 of a0]  (b0) {$0$};
\node[below = 1.2  of a1] (b1) {$0$};
\node[below = 1.2 of a22] (b22) {};
%\node[below = 0.85  of 1a] (1b) {$\cdots$};
\node[below = 1.3  of 2a] (2b) {$\cdots$};
%\node[below = 0.85  of 3a] (3b) {$\cdots$};
\node[below = 1.4  of a33] (b33) {};
\node[below = 1.2  of a14] (b14) {$0$};
\node[below = 1.15  of a15] (b15) {$\bigtriangleup y_{15}$};
\node[ fit=(b0)(b1)(b22)(2b)(b33)(b14)(b15)](bb){};
\node[right = 0.8 of b15](l2){};
% leader
\node[below = 1.25 of ll](l){$l$};

\node[sqr3,draw, below = 0.35 of a0] (s0) {S};
\node[sqr3,draw, below = 0.35 of a1] (s1) {S};
\node[below = 0.4  of a22] (2s) {};
\node[below = 0.45  of 2a] (2ss) {$\cdots $};
\node[sqr3,draw, below = 0.35 of a14] (s14) {S};
\node[sqrb3,draw, below = 0.30 of a15] (s15) {\textbf{S}};

\node[below = 0.7 of b0]  (d0) {$0$};
\node[below = 0.7 of b1] (d1) {$0$};
\node[below = 0.7 of b22] (d22) {};

\node[below = 0.75 of 2b] (2d) {$\cdots$};

\node[below = 0.7 of b33] (d33) {};
\node[below = 0.7 of b14] (d14) {$0$};
\node[below = 0.63 of b15] (d15) {$\bigtriangleup z_{15} $};
\node[ fit=(d0)(d1)(d22)(2d)(d33)(d14)(d15)](dd){};
%leader exor 
\node[below = 0.77 of l2](l3){$0$};
\node[rec3, below = 0.2 of dd](key1){kXor};
\node[rec3, above = 2.6 of dd](key0){kXor};
%%operation xor
\node[ above = 0.12 of $(d0.north)!0.5!(d1.north)$] (eo1) {$\oplus$};
%\node[ above = 0.4 of $(d2.north)!0.5!(d22.north)$] (eo23) {$\oplus$};
%\node[ above = 0.4 of $(d33.north)!0.5!(d13.north)$] (eo24) {$\oplus$};
\node[ above = 0.15 of $(d14.north)!0.5!(d15.north)$] (eo4) {$\oplus$};
\node[ above = 0.17 of $(d15.north)!0.5!(l3.north)$] (eo5) {$\oplus$};
%
%%arrows and lines
\draw (l3) -- (eo5);
\draw (d15) -- (eo4);
%\draw (d13) -- (eo24);
%\draw (d22) -- (eo23);
\draw (d1) -- (eo1);
\draw[line] (eo5) -- (b15);
\draw[line] (eo4) -- (b14);
%\draw[line] (eo24) -- (b33);
%\draw[line] (eo23) -- (b2);
\draw[line] (eo1) -- (b0);
\draw[line] (b0) -- (d0);
\draw[line] (b1) -- (d1);
%\draw[line] (b22) -- (d22);
%\draw [line] (b33)-- (d33);
\draw[line] (b14) -- (d14);
\draw[line] (b15) -- (d15);


\draw[line] (a0) -- (s0);
\draw[line] (s0) -- (b0);
\draw[line] (a1) -- (s1);
\draw[line] (s1) -- (b1);
\draw[line] (a14) -- (s14);
\draw[line] (s14) -- (b14);

\draw[line] (a15) -- (s15);
\draw[line] (s15) -- (b15);

\path[every node/.style={font=\sffamily\small}]
(l) edge [line,out=45,in=130](s0)
(b0) edge [line,out=45,in=130](s1)
(b1) edge [line,out=45,in=130](2s)
(b33) edge [line,out=45,in=130](s14)
(b14) edge [line,out=40,in=130](s15);

%second round
\node[below = 1 of d0]  (a0_2) {$\bigtriangleup u_{1},0$};
%\node[below = 0.15 of a0] (a1_2) {$m_1$};
\node[below = 1 of d1] (a1_2) {$\bigtriangleup u_{2},0$};
\node[below = 1 of d22] (a22_2) {};
%\node[below = 0.50 of a22] (1a_2) {$\cdots$}; 
\node[below = 1.1 of 2d] (2a_2) {$\cdots$};
%\node[below = 0.18 of 2a] (3a_2) {$\cdots$};
\node[below = 1 of d33] (a33_2) {};
\node[below = 1 of d14] (a14_2) {$\bigtriangleup u_{15},0$};
\node[below = 0.95 of d15] (a15_2) {$0,\bigtriangleup z_{15}$};

\node[fit=(a0_2)(a1_2)(a22_2)(2a_2)(a33_2)(a14_2)(a15_2)](aa_2){};


%bb
\node[below = 1.2 of a0_2]  (b0_2) {$\bigtriangleup u_{0}$};
\node[below = 1.2  of a1_2] (b1_2) {$\bigtriangleup u_{1}$};
\node[below = 1.9 of a22_2] (b22_2) {};
%\node[below = 0.85  of 1a_2] (1b_2) {$\cdots$};
\node[below = 1.3  of 2a_2] (2b_2) {$\cdots$};
%\node[below = 0.85  of 3a_2] (3b_2) {$\cdots$};
\node[below = 1.2  of a33_2] (b33_2) {};
\node[below = 1.2  of a14_2] (b14_2) {$\bigtriangleup u_{14}$};
\node[below = 1.15  of a15_2] (b15_2) {$\bigtriangleup u_{15}$};
\node[ fit=(b0_2)(b1_2)(b22_2)(2b_2)(b33_2)(b14_2)(b15_2)](bb_2){};
\node[right = 0.8 of b15_2](l2_2){};
% leader
\node[below = 2.55 of l3](l_2){$l^{'}$};

\node[sqrb3,draw, below = 0.35 of a0_2] (s0_2) {\textbf{S}};
\node[sqrb3,draw, below = 0.35 of a1_2] (s1_2) {\textbf{S}};
\node[below = 1 of a33_2] (2s_2) {};
\node[below = 0.5  of 2a_2] (2ss_2) {$\cdots $};
\node[sqrb3,draw, below = 0.35 of a14_2] (s14_2) {\textbf{S}};
\node[sqrb3,draw, below = 0.30 of a15_2] (s15_2) {\textbf{S}};

%\node[below = 0.7 of b0_2]  (d0_2) {$\bigtriangleup v_{0} $};
%\node[below = 0.7 of b1_2] (d1_2) {$0$};
%\node[below = 0.7 of b22_2] (d22_2) {};
%
%\node[below = 0.75 of 2b_2] (2d_2) {$\cdots$};
%
%\node[below = 0.7 of b33_2] (d33_2) {};
%\node[below = 0.7 of b14_2] (d14_2) {$\bigtriangleup v_{15} $};
%\node[below = 0.63 of b15_2] (d15_2) {$0$};
%\node[ fit=(d0_2)(d1_2)(d22_2)(2d_2)(d33_2)(d14_2)(d15_2)](dd_2){};
%%leader exor 
%\node[below = 6.55 of ll](l3_2){$1$};
%%operation xor
%\node[ above = 0.12 of $(d0_2.north)!0.5!(d1_2.north)$] (eo1_2) {$\oplus$};
%\node[ above = 0.15 of $(d14_2.north)!0.5!(d15_2.north)$] (eo4_2) {$\oplus$};
%\node[ above = 0.17 of $(d0_2.north)!0.5!(l3_2.north)$] (eo5_2) {$\oplus$};

%%arrows and lines
%\draw (l3_2) -- (eo5_2);
%\draw (d14_2) -- (eo4_2);
%\draw (d0_2) -- (eo1_2);
%\draw[line] (eo5_2) -- (b0_2);
%\draw[line] (eo4_2) -- (b15_2);
%\draw[line] (eo1_2) -- (b1_2);
%\draw[line] (b0_2) -- (d0_2);
%\draw[line] (b1_2) -- (d1_2);
%\draw[line] (b14_2) -- (d14_2);
%\draw[line] (b15_2) -- (d15_2);


\draw[line] (a0_2) -- (s0_2);
\draw[line] (s0_2) -- (b0_2);
\draw[line] (a1_2) -- (s1_2);
\draw[line] (s1_2) -- (b1_2);
\draw[line] (a14_2) -- (s14_2);
\draw[line] (s14_2) -- (b14_2);

\draw[line] (a15_2) -- (s15_2);
\draw[line] (s15_2) -- (b15_2);

\path[every node/.style={font=\sffamily\small}]
(l_2) edge [line,out=130,in=50](s15_2)
(b15_2) edge [line,out=130,in=50](s14_2)
(b14_2) edge [line,out=130,in=50](2s_2)
(b22_2) edge [line,out=130,in=50](s1_2)
(b1_2) edge [line,out=135,in=50](s0_2);


\end{tikzpicture}
\caption{\texttt{Differential Cryptanalysis}}\label{dc}
\end{scriptsize}
\end{center}
\vspace{-4 mm}
\end{figure}
%\vspace{5cm}
%\end{document}



==> eLeft.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[node distance=0.1cm]

\node (ll) {};
%aa
\node[right = 0.4 of ll]  (a0) {$m_0$};
\node[right = 0.15 of a0] (a1) {$m_1$};
\node[right = 0.15 of a1] (a2) {$m_2$};
\node[right = 0.15 of a2] (a22) {};
\node[right = 0.70 of a22] (1a) {$\cdots$}; 
\node[right = 0.18 of 1a] (2a) {$\cdots$};
\node[right = 0.18 of 2a] (3a) {$\cdots$};
\node[right = 0.70 of 3a] (a33) {};
\node[right = 0.15 of a33] (a13) {$m_{13}$};
\node[right = 0.15 of a13] (a14) {$m_{14}$};
\node[right = 0.15 of a14] (a15) {$m_{15}$};
\node[block, fit=(a0)(a1)(a2)(a22)(1a)(2a)(3a)(a33)(a13)(a14)(a15)](aa){};

%bb
\node[below = 1.5 of a0]  (b0) {$c_0$};
\node[below = 1.5 of a1] (b1) {$c_1$};
\node[below = 1.5 of a2] (b2) {$c_2$};
\node[below = 1.5 of a22] (b22) {};
\node[below = 1.55 of 1a] (1b) {$\cdots$};
\node[below = 1.55 of 2a] (2b) {$\cdots$};
\node[below = 1.55 of 3a] (3b) {$\cdots$};
\node[below = 1.5 of a33] (b33) {};
\node[below = 1.5 of a13] (b13) {$c_{13}$};
\node[below = 1.5 of a14] (b14) {$c_{14}$};
\node[below = 1.5 of a15] (b15) {$c_{15}$};
\node[block, fit=(b0)(b1)(b2)(b22)(1b)(2b)(3b)(b33)(b13)(b14)(b15)](bb){};
%\node[right = 0.5 of b15](l2){};
% leader
\node[below = 1.6 of ll](l){$l$};

%operation
\node[ above = 0.4 of $(l.north)!0.5!(b0.north)$] (o1) {$\ast$};
\node[ above = 0.4 of $(b0.north)!0.5!(b1.north)$] (o2) {$\ast$};
\node[ above = 0.4 of $(b1.north)!0.5!(b2.north)$] (o3) {$\ast$};
\node[ above = 0.4 of $(b13.north)!0.5!(b14.north)$] (o4) {$\ast$};
\node[ above = 0.4 of $(b14.north)!0.5!(b15.north)$] (o5) {$\ast$};

%arrows and lines
\draw (l) -- (o1);
\draw (b0) -- (o2);
\draw (b1) -- (o3);
\draw (b13) -- (o4);
\draw (b14) -- (o5);
\draw[line] (o1) -- (a0);
\draw[line] (o2) -- (a1);
\draw[line] (o3) -- (a2);
\draw[line] (o4) -- (a14);
\draw[line] (o5) -- (a15);
\draw[line] (a0) -- (b0);
\draw[line] (a1) -- (b1);
\draw[line] (a2) -- (b2);
\draw[line] (a13) -- (b13);
\draw[line] (a14) -- (b14);
\draw[line] (a15) -- (b15);
\end{tikzpicture}
\caption{\texttt{eLeft}$_{(\mathbf{Q},\ast), {l}}$}
\label{figeleft}
\end{center}
\end{figure}
%\vspace{5cm}




==> eRight.tex <==

\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[node distance=0.1cm]

\node (ll) {};
%aa
\node[right = 0.4 of ll]  (a0) {$m_0$};
\node[right = 0.15 of a0] (a1) {$m_1$};
\node[right = 0.15 of a1] (a2) {$m_2$};
\node[right = 0.15 of a2] (a22) {};
\node[right = 0.70 of a22] (1a) {$\cdots$}; 
\node[right = 0.18 of 1a] (2a) {$\cdots$};
\node[right = 0.18 of 2a] (3a) {$\cdots$};
\node[right = 0.70 of 3a] (a33) {};
\node[right = 0.15 of a33] (a13) {$m_{13}$};
\node[right = 0.15 of a13] (a14) {$m_{14}$};
\node[right = 0.15 of a14] (a15) {$m_{15}$};
\node[block, fit=(a0)(a1)(a2)(a22)(1a)(2a)(3a)(a33)(a13)(a14)(a15)](aa){};
\node[right = 0.3 of a15](l2){};
%bb
\node[below = 1.5 of a0]  (b0) {$c_0$};
\node[below = 1.5 of a1] (b1) {$c_1$};
\node[below = 1.5 of a2] (b2) {$c_2$};
\node[below = 1.5 of a22] (b22) {};
\node[below = 1.55 of 1a] (1b) {$\cdots$};
\node[below = 1.55 of 2a] (2b) {$\cdots$};
\node[below = 1.55 of 3a] (3b) {$\cdots$};
\node[below = 1.5 of a33] (b33) {};
\node[below = 1.5 of a13] (b13) {$c_{13}$};
\node[below = 1.5 of a14] (b14) {$c_{14}$};
\node[below = 1.5 of a15] (b15) {$c_{15}$};
\node[block, fit=(b0)(b1)(b2)(b22)(1b)(2b)(3b)(b33)(b13)(b14)(b15)](bb){};
%\node[right = 0.5 of b15](l2){};
% leader
\node[below = 1.6 of l2](l){$l'$};

%operation
\node[ above = 0.4 of $(l.north)!0.5!(b15.north)$] (o1) {$\ast$};
\node[ above = 0.4 of $(b0.north)!0.5!(b1.north)$] (o2) {$\ast$};
\node[ above = 0.4 of $(b1.north)!0.5!(b2.north)$] (o3) {$\ast$};
\node[ above = 0.4 of $(b13.north)!0.5!(b14.north)$] (o4) {$\ast$};
\node[ above = 0.4 of $(b14.north)!0.5!(b15.north)$] (o5) {$\ast$};

%arrows and lines
\draw (l) -- (o1);
\draw (b1) -- (o2);
\draw (b2) -- (o3);
\draw (b14) -- (o4);
\draw (b15) -- (o5);
\draw[line] (o1) -- (a15);
\draw[line] (o2) -- (a0);
\draw[line] (o3) -- (a1);
\draw[line] (o4) -- (a13);
\draw[line] (o5) -- (a14);
\draw[line] (a0) -- (b0);
\draw[line] (a1) -- (b1);
\draw[line] (a2) -- (b2);
\draw[line] (a13) -- (b13);
\draw[line] (a14) -- (b14);
\draw[line] (a15) -- (b15);
\end{tikzpicture}
\caption{\texttt{eRight}$_{(\mathbf{Q},\ast), {l'}}$}
\label{figeright}
\end{center}
\end{figure}
%\vspace{5cm}


==> exor_left.tex <==
\begin{scriptsize}
\begin{center}
\begin{figure}[!htb]
\begin{tikzpicture}[node distance=0.1cm]
\node (ll) {};
%aa
%\node[right = 0.4 of ll]  (a0) {$m_0$};
%\node[right = 0.15 of a0] (a1) {$m_1$};
%\node[right = 0.15 of a1] (a2) {$m_2$};
%\node[right = 0.32 of a2] (a22) {};
%\node[right = 0.22 of a22] (1a) {$\cdot$};
%\node[right = 0.22 of 1a] (2a) {$\cdot$};
%\node[right = 0.22 of 2a] (3a) {$\cdot$};
%\node[right = 0.22 of 3a] (a33) {};
%\node[right = 0.32 of a33] (a13) {$m_{13}$};
%\node[right = 0.15 of a13] (a14) {$m_{14}$};
%\node[right = 0.15 of a14] (a15) {$m_{15}$};
%\node[block, fit=(a0)(a1)(a2)(a22)(1a)(2a)(3a)(a33)(a13)(a14)(a15)](aa){};

%%expansion
\node[right = 0.5 of ll]  (b0) {$m_0^0$};
\node[right = 0.10 of b0] (b1) {$m_0^1$};
\node[right = 0.10 of b1] (b2) {$m_0^2$};
\node[right = 0.10 of b2] (b22) {$m_0^3$};
\node[right = .70 of b22] (1b) {$\cdots$};
\node[right = 0.18 of 1b] (2b) {$\cdots$};
\node[right = 0.18 of 2b] (3b) {$\cdots$};
\node[right = 0.70 of 3b] (b33) {$m_{15}^0$};
\node[right = 0.10 of b33] (b13) {$m_{15}^1$};
\node[right = 0.10 of b13] (b14) {$m_{15}^2$};
\node[right = 0.10 of b14] (b15) {$m_{15}^3$};
\node[block, fit=(b0)(b1)(b2)(b22)(1b)(2b)(3b)(b33)(b13)(b14)(b15)](bb){};
%\node[right = 0.5 of b15](l2){};

%output
\node[below = 1.5 of b0]  (d0) {$c_0^0$};
\node[below = 1.5 of b1] (d1) {$c_0^1$};
\node[below = 1.5 of b2] (d2) {$c_0^2$};
\node[below = 1.5 of b22] (d22) {$c_0^3$};
\node[below = 1.68 of 1b] (1d) {$\cdots$};
\node[below = 1.68 of 2b] (2d) {$\cdots$};
\node[below = 1.68 of 3b] (3d) {$\cdots$};
\node[below = 1.5 of b33] (d33) {$c_{15}^0$};
\node[below = 1.5 of b13] (d13) {$c_{15}^1$};
\node[below = 1.5 of b14] (d14) {$c_{15}^2$};
\node[below = 1.5 of b15] (d15) {$c_{15}^3$};
\node[block, fit=(d0)(d1)(d2)(d22)(1d)(2d)(3d)(d33)(d13)(d14)(d15)](dd){};
leader exor 
\node[below = 1.8 of ll](l3){$b=1$};

%right exor
%\node[below = 1.2 of d0]  (c0) {$c_0$};
%\node[below = 1.2 of d1] (c1) {$c_1$};
%\node[below = 1.2 of d2] (c2) {$c_2$};

%\node[below = 1.2 of 1d] (1c) {$\cdot$};
%\node[below = 1.2 of 2d] (2c) {$\cdot$};
%\node[below = 1.2 of 3d] (3c) {$\cdot$};
%\node[below = 1.2 of d13] (c13) {$c_{13}$};
%\node[below = 1.2 of d14] (c14) {$c_{14}$};
%\node[below = 1.2 of d15] (c15) {$c_{15}$};
%\node[block, fit=(c0)(c1)(c2)(1c)(2c)(3c)(c13)(c14)(c15)](cc){};
%
%
%%operation xor
\node[ above = 0.4 of $(d0.north)!0.5!(d1.north)$] (eo1) {$\oplus$};
\node[ above = 0.4 of $(d1.north)!0.5!(d2.north)$] (eo2) {$\oplus$};
\node[ above = 0.4 of $(d2.north)!0.5!(d22.north)$] (eo23) {$\oplus$};
\node[ above = 0.4 of $(d33.north)!0.5!(d13.north)$] (eo24) {$\oplus$};
\node[ above = 0.4 of $(d13.north)!0.5!(d14.north)$] (eo3) {$\oplus$};
\node[ above = 0.4 of $(d14.north)!0.5!(d15.north)$] (eo4) {$\oplus$};
\node[ above = 0.44 of $(d0.north)!0.5!(l3.north)$] (eo5) {$\oplus$};
%
%%%arrows and lines
\draw (l3) -- (eo5);
\draw (d14) -- (eo4);
\draw (d13) -- (eo3);
\draw (d33) -- (eo24);
\draw (d2) -- (eo23);
\draw (d1) -- (eo2);
\draw (d0) -- (eo1);
\draw[line] (eo5) -- (b0);
\draw[line] (eo4) -- (b15);
\draw[line] (eo3) -- (b14);
\draw[line] (eo24) -- (b13);
\draw[line] (eo23) -- (b22);
\draw[line] (eo2) -- (b2);
\draw[line] (eo1) -- (b1);
\draw[line] (b0) -- (d0);
\draw[line] (b1) -- (d1);
\draw[line] (b2) -- (d2);
\draw[line] (b22) -- (d22);
\draw [line] (b33)-- (d33);
\draw[line] (b13) -- (d13);
\draw[line] (b14) -- (d14);
\draw[line] (b15) -- (d15);
\end{tikzpicture}
\caption{\texttt{eLeft}$_{(\mathbb{F}_2,\oplus), 1}$}\label{exorleft}
\end{figure}
\end{center}
\end{scriptsize}

==> exor_right.tex <==
\begin{scriptsize}
\begin{center}
\begin{figure}[!htb]
\begin{tikzpicture}[node distance=0.1cm]
\node (ll) {};
%aa
%\node[right = 0.4 of ll]  (a0) {$m_0$};
%\node[right = 0.15 of a0] (a1) {$m_1$};
%\node[right = 0.15 of a1] (a2) {$m_2$};
%\node[right = 0.32 of a2] (a22) {};
%\node[right = 0.22 of a22] (1a) {$\cdot$};
%\node[right = 0.22 of 1a] (2a) {$\cdot$};
%\node[right = 0.22 of 2a] (3a) {$\cdot$};
%\node[right = 0.22 of 3a] (a33) {};
%\node[right = 0.32 of a33] (a13) {$m_{13}$};
%\node[right = 0.15 of a13] (a14) {$m_{14}$};
%\node[right = 0.15 of a14] (a15) {$m_{15}$};
%\node[block, fit=(a0)(a1)(a2)(a22)(1a)(2a)(3a)(a33)(a13)(a14)(a15)](aa){};

%%expansion
\node[right = 0.4 of ll]  (b0) {$m_0^0$};
\node[right = 0.10 of b0] (b1) {$m_0^1$};
\node[right = 0.10 of b1] (b2) {$m_0^2$};
\node[right = 0.10 of b2] (b22) {$m_0^3$};
\node[right = .70 of b22] (1b) {$\cdots$};
\node[right = 0.18 of 1b] (2b) {$\cdots$};
\node[right = 0.18 of 2b] (3b) {$\cdots$};
\node[right = 0.70 of 3b] (b33) {$m_{15}^0$};
\node[right = 0.10 of b33] (b13) {$m_{15}^1$};
\node[right = 0.10 of b13] (b14) {$m_{15}^2$};
\node[right = 0.10 of b14] (b15) {$m_{15}^3$};
\node[block, fit=(b0)(b1)(b2)(b22)(1b)(2b)(3b)(b33)(b13)(b14)(b15)](bb){};
\node[right = 0.5 of b15](l2){};

%output
\node[below = 1.5 of b0]  (d0) {$c_0^0$};
\node[below = 1.5 of b1] (d1) {$c_0^1$};
\node[below = 1.5 of b2] (d2) {$c_0^2$};
\node[below = 1.5 of b22] (d22) {$c_0^3$};
\node[below = 1.68 of 1b] (1d) {$\cdots$};
\node[below = 1.68 of 2b] (2d) {$\cdots$};
\node[below = 1.68 of 3b] (3d) {$\cdots$};
\node[below = 1.5 of b33] (d33) {$c_{15}^0$};
\node[below = 1.5 of b13] (d13) {$c_{15}^1$};
\node[below = 1.5 of b14] (d14) {$c_{15}^2$};
\node[below = 1.5 of b15] (d15) {$c_{15}^3$};
\node[block, fit=(d0)(d1)(d2)(d22)(1d)(2d)(3d)(d33)(d13)(d14)(d15)](dd){};
leader exor 
\node[below = 1.8 of l2](l3){$b=0$};

%right exor
%\node[below = 1.2 of d0]  (c0) {$c_0$};
%\node[below = 1.2 of d1] (c1) {$c_1$};
%\node[below = 1.2 of d2] (c2) {$c_2$};

%\node[below = 1.2 of 1d] (1c) {$\cdot$};
%\node[below = 1.2 of 2d] (2c) {$\cdot$};
%\node[below = 1.2 of 3d] (3c) {$\cdot$};
%\node[below = 1.2 of d13] (c13) {$c_{13}$};
%\node[below = 1.2 of d14] (c14) {$c_{14}$};
%\node[below = 1.2 of d15] (c15) {$c_{15}$};
%\node[block, fit=(c0)(c1)(c2)(1c)(2c)(3c)(c13)(c14)(c15)](cc){};
%
%
%%operation xor
\node[ above = 0.4 of $(d0.north)!0.5!(d1.north)$] (eo1) {$\oplus$};
\node[ above = 0.4 of $(d1.north)!0.5!(d2.north)$] (eo2) {$\oplus$};
\node[ above = 0.4 of $(d2.north)!0.5!(d22.north)$] (eo23) {$\oplus$};
\node[ above = 0.4 of $(d33.north)!0.5!(d13.north)$] (eo24) {$\oplus$};
\node[ above = 0.4 of $(d13.north)!0.5!(d14.north)$] (eo3) {$\oplus$};
\node[ above = 0.4 of $(d14.north)!0.5!(d15.north)$] (eo4) {$\oplus$};
\node[ above = 0.44 of $(d15.north)!0.5!(l3.north)$] (eo5) {$\oplus$};
%
%%%arrows and lines
\draw (l3) -- (eo5);
\draw (d15) -- (eo4);
\draw (d14) -- (eo3);
\draw (d13) -- (eo24);
\draw (d22) -- (eo23);
\draw (d2) -- (eo2);
\draw (d1) -- (eo1);
\draw[line] (eo5) -- (b15);
\draw[line] (eo4) -- (b14);
\draw[line] (eo3) -- (b13);
\draw[line] (eo24) -- (b33);
\draw[line] (eo23) -- (b2);
\draw[line] (eo2) -- (b1);
\draw[line] (eo1) -- (b0);
\draw[line] (b0) -- (d0);
\draw[line] (b1) -- (d1);
\draw[line] (b2) -- (d2);
\draw[line] (b22) -- (d22);
\draw [line] (b33)-- (d33);
\draw[line] (b13) -- (d13);
\draw[line] (b14) -- (d14);
\draw[line] (b15) -- (d15);
\end{tikzpicture}
\caption{\texttt{eRight}$_{(\mathbb{F}_2,\oplus), 0}$}\label{exorright}
\end{figure}
\end{center}
\end{scriptsize}

==> linear.tex <==
%\documentclass[a4paper,12pt]{report}
%%\usepackage[utf8x]{inputenc}
%%\usepackage{fullpage}
%\usepackage[small,compact]{titlesec}
%\usepackage[small,it]{caption}
%\usepackage{graphicx}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{amsthm}
%\usepackage{fancyhdr}
%\usepackage{latexsym}
%\usepackage{todonotes}
%\usepackage{makecell}
%\usepackage[usestackEOL]{stackengine}
%\graphicspath{{figures/}}
%\usepackage{float}
%\usepackage{graphicx}
%\usepackage{listings}
%\usepackage[toc,page]{appendix}
%
%\usepackage{graphicx}
%\usetikzlibrary{decorations.pathreplacing,calligraphy,  arrows,positioning,fit,calc}
%\tikzstyle{block} = [rectangle, minimum width=5em, minimum height=0.4em, draw=black, text width=8em,
%text centered]
%\tikzstyle{rec1} = [rectangle, minimum width=19em, minimum height=0.4em, draw=black, text width=19em,
%text centered,dashed]
%\tikzstyle{sqr1} = [rectangle, minimum width=1.8em, minimum height=1.8em, draw=black, text width=1.6em,text centered]
%\tikzstyle{sqrb} = [rectangle, minimum width=7em, minimum height=1.8em, draw=black, text width=7em,
%text centered,thick]
%\tikzstyle{line} = [draw, -latex']
%\usepackage{subcaption}
%\usepackage{latexsym}
%\usepackage{float}
%\usepackage{afterpage}
%\usepackage{tikz}
%\usetikzlibrary{matrix,calc}
%\begin{document}
\begin{figure}[!htb]
\begin{center}
\begin{scriptsize}
\begin{tikzpicture}[node distance=0.1cm]


\node (ll) {};
%aa
\node[right = 0.7 of ll]  (a0) {};
\node[right = 0.7 of a0] (am0) {};
\node[right = 0.7 of am0] (1a) {$\cdots$};
\node[right = 1.3 of 1a] (a15) {$\cdots$};


%\node[above = 1.4 of a0]  (m0) {\begin{tiny}$1^{st}$\end{tiny}};
%\node[above = 1.4 of am0] (m1) {\begin{tiny}$2^{nd}$\end{tiny}};
%\node[above = 1.47 of a15] (m4) {\begin{tiny}$16^{th}$\end{tiny}};

\node[right = 1.25 of am0] (1am) {$k^1_{60}\oplus x_{60} $};
\node[right = 2.45 of am0] (2amm) {};
\node[right = 3.1 of am0] (3amm) {};
\node[right = 3.1 of am0] (4am) {$k^1_{63} \oplus x_{63}$};
\node[above = 0.9 of a0] (a0ma) {$x_{0} $};
\node[above = 0.9 of am0] (am0a) {$~~~~~~~~~\cdots $};
\node[above = 0.8 of 1am] (1ama) {$x_{60} $};
\node[above = 1.19 of 2amm] (2ama) {};
\node[above = 0.9 of a15] (15ama) {$\cdots $};
\node[above = 1.19 of 3amm] (3ama) {};
\node[above = 0.8 of 4am] (4ama) {$x_{63}$};

\node[below = 0.3 of 1ama] (1amab) {};
\node[below = 0.3 of 2ama] (2amab) {};
\node[below = 0.3 of 3ama] (3amab) {};
\node[below = 0.3 of 4ama] (4amab) {};

\node[below = 1.35 of 2ama] (2am) {};
\node[below = 1.35 of 3ama] (3am) {};

\node[below = 0.37 of 1am] (1sm) {};
\node[below = 0.37 of 2am] (2sm) {};
\node[below = 0.37 of 3am] (3sm) {};
\node[below = 0.37 of 4am] (4sm) {};

\node[below = 0.09 of 1sm] (1bm) {};
\node[below = 0.09 of 2sm] (2bm) {};
\node[below = 0.09 of 3sm] (3bm) {};
\node[below = 0.09 of 4sm] (4bm) {};

\node[below = 0.31 of 1bm] (1bbm) {$y_{60}$};
\node[below = 0.3 of 2bm] (2bbm) {};
\node[below = 0.3 of 3bm] (3bbm) {};
\node[below = 0.31 of 4bm] (4bbm) {$y_{63}$};

\node[fit=(a0)(1a)(am0)(1am)(2am)(3am)(4am)](aa){};

%bb
\node[below = 1.4 of a0]  (b0) {};
\node[below = 1.35  of 1a] (1b) {$\cdots$};
\node[below = 1.4 of am0] (bm0) {};
%\node[below = 1.15  of am] (bm) {$\neq 0$};
%\node[below = 0.85  of 1a] (1b) {$\cdots$};
%\node[below = 0.85  of 3a] (3b) {$\cdots$};
\node[below = 1.3  of a15] (b15) {$\cdots $};
\node[ fit=(b0)(1b)(bm0)(b15)](bb){};
\node[right = 1.4 of b15](l2){};


\node[sqr1,draw, below = 0.5 of a0] (s0) {S};
\node[ below = 0.46 of 1a] (1s) {$\cdots$};
\node[sqr1,draw, below = 0.5 of am0] (s1) {S};
%\node[ below = 0.46 of 2a] (2s) {$\cdots$};
\node[sqrb,draw, below = 0.42 of a15] (s4) {\textbf{S}};
\node[ fit=(s0)(s1)(s4)](ss){};
\node[below = 0.8 of b0]  (d0) {};
\node[below = 0.65 of 1b] (1d) {$\cdots$};
\node[below = 0.8 of bm0] (dm0) {};
%\node[below = 0.63 of bm] (dm) {$\neq 0$};
%\node[below = 0.75 of 2b] (2d) {$\cdots$};
\node[below = 0.7 of b15] (d15) {$\cdots$};
\node[below = 0.65 of 1bbm] (1ddm) {$z_{60}$};
\node[below = 0.65 of 2bbm] (2ddm) {};
\node[below = 0.65 of 3bbm] (3ddm) {};
\node[below = 0.65 of 4bbm] (4ddm) {$z_{63}$};

\node[ fit=(d0)(1d)(dm0)(d15)(1ddm)(4ddm)](dd){};
%leader exor 
\node[below = 0.75 of l2](l3){$0$};%$b=0$};
\node[rec1, below = 1.8 of ss](key1){kXor};
\node[rec1, above = 3.5 of key1](key0){ kXor}; %\hspace{1.4cm} $k^1_{61}$ \hspace{0.9cm} $k^1_{64}$};
%%operation xor
\node[ above = 0.15 of $(dm0.north)!0.5!(d0.north)$] (eo1) {$\oplus$};
\node[ below = 0.53 of $(4bbm.north)!0.5!(l2.north)$] (eo3) {$\oplus$};

%%arrows and lines

\draw (l3) -- (eo3);
\draw (dm0) -- (eo1);
\draw[line] (eo3) -- (4bbm);
\draw[line] (eo1) -- (b0);
\draw[line] (b0) -- (d0);
\draw[line] (bm0) -- (dm0);
\draw[line] (1bbm) -- (1ddm);
\draw[line] (4bbm) -- (4ddm);


\draw[line] (a0) -- (s0);
\draw[line] (s0) -- (b0);
\draw[line] (am0) -- (s1);
\draw[line] (s1) -- (bm0);




%\draw[line] (1ama) -- (1amab);
%\draw[line] (2ama) -- (2amab);
%\draw[line] (3ama) -- (3amab);
%\draw[line] (4ama) -- (4amab);


\draw[line] (1am) -- (1sm);
\draw[line] (2am) -- (2sm);
\draw[line] (3am) -- (3sm);
\draw[line] (4am) -- (4sm);


\draw[line] (1bm) -- (1bbm);
\draw[line] (2bm) -- (2bbm);
\draw[line] (3bm) -- (3bbm);
\draw[line] (4bm) -- (4bbm);

% 2_round
\node[below = 1.2 of d0]  (a0_2) {};
\node[below = 1.2 of dm0] (am0_2) {};
\node[below = 0.9 of 1d] (1a_2) {$\cdots$};
\node[below = 0.9 of d15] (a15_2) {$\cdots$};

\node[below = 3.4 of 1am] (1am_2) {$k^2_{60} \oplus z_{60} $};
\node[below = 3.4 of 2amm] (2amm_2) {};
\node[below = 3.4 of 3amm] (3amm_2) {};
\node[below = 3.4 of 4am] (4am_2) {$k^2_{63}\oplus z_{63}$};

\node[below = 3.72 of 2am] (2am_2) {};
\node[below = 3.72 of 3am] (3am_2) {};

\node[below = 0.36 of 1am_2] (1sm_2) {};
\node[below = 0.36 of 2am_2] (2sm_2) {};
\node[below = 0.36 of 3am_2] (3sm_2) {};
\node[below = 0.36 of 4am_2] (4sm_2) {};

\node[below = 0.18 of 1sm_2] (1bm_2) {};
\node[below = 0.18 of 2sm_2] (2bm_2) {};
\node[below = 0.18 of 3sm_2] (3bm_2) {};
\node[below = 0.18 of 4sm_2] (4bm_2) {};

\node[below = 0.31 of 1bm_2] (1bbm_2) {$u_{60}$};
\node[below = 0.3 of 2bm_2] (2bbm_2) {};
\node[below = 0.3 of 3bm_2] (3bbm_2) {};
\node[below = 0.31 of 4bm_2] (4bbm_2) {$u_{63}$};

\node[fit=(a0_2)(1a_2)(am0_2)(1am_2)(2am_2)(3am_2)(4am_2)](aa_2){};

%bb
\node[below = 1.3 of a0_2]  (b0_2) {};
\node[below = 1.3  of 1a_2] (1b_2) {$\cdots$};
\node[below = 1.3  of am0_2] (bm0_2) {};
\node[below = 1.3  of a15_2] (b15_2) {$\cdots $};
\node[ fit=(b0_2)(1b_2)(bm0_2)(b15_2)](bb_2){};
\node[left = 0.7 of b0_2](l2_2){};

\node[sqr1,draw, below = 0.4 of a0_2] (s0_2) {S};
\node[ below = 0.46 of 1a_2] (1s) {$\cdots$};
\node[sqr1,draw, below = 0.4 of am0_2] (s1_2) {S};
%\node[ below = 0.46 of 2a_2] (2s) {$\cdots$};
\node[sqrb,draw, below = 0.42 of a15_2] (s4_2) {\textbf{S}};

\node[below = 0.7 of b0_2]  (d0_2) {};
\node[below = 0.75 of 1b_2] (1d_2) {$\cdots$};
\node[below = 0.7 of bm0_2] (dm0_2) {};
%\node[below = 0.63 of bm] (dm) {$\neq 0$};
%\node[below = 0.75 of 2b] (2d) {$\cdots$};
\node[below = 0.7 of b15_2] (d15_2) {};
\node[below = 0.65 of 1bbm_2] (1ddm_2) {$v_{60}$};
\node[below = 0.65 of 2bbm_2] (2ddm_2) {};
\node[below = 0.65 of 3bbm_2] (3ddm_2) {};
\node[below = 0.56 of 4bbm_2] (4ddm_2) {$v_{63}= \oplus _{i=0}^{63}u_i \oplus 1$};
\node[ fit=(d0_2)(1d_2)(dm0_2)(d15_2)(1ddm_2)(4ddm_2)](dd_2){};
%leader exor 
\node[below = 0.7 of l2_2](l3_2){$1$};%$b=0$};
%\node[rec1, below = 2.7 of aa_2](key1_2){keyXor \hspace{1.4cm} $k^2_{61}$ \hspace{0.9cm} $k^2_{64}$ };
%%operation xor
\node[ above = 0.15 of $(dm0_2.north)!0.5!(d0_2.north)$] (eo1_2) {$\oplus$};
\node[ below = 0.4 of $(b0_2.north)!0.5!(l2_2.north)$] (eo3_2) {$\oplus$};

\draw (l3_2) -- (eo3_2);
\draw (d0_2) -- (eo1_2);
\draw[line] (eo3_2) -- (b0_2);
\draw[line] (eo1_2) -- (bm0_2);
\draw[line] (b0_2) -- (d0_2);
\draw[line] (bm0_2) -- (dm0_2);
\draw[line] (1bbm_2) -- (1ddm_2);
\draw[line] (4bbm_2) -- (4ddm_2);


\draw[line] (a0_2) -- (s0_2);
\draw[line] (s0_2) -- (b0_2);
\draw[line] (am0_2) -- (s1_2);
\draw[line] (s1_2) -- (bm0_2);


\draw[line] (1am_2) -- (1sm_2);
\draw[line] (2am_2) -- (2sm_2);
\draw[line] (3am_2) -- (3sm_2);
\draw[line] (4am_2) -- (4sm_2);


\draw[line] (1bm_2) -- (1bbm_2);
\draw[line] (2bm_2) -- (2bbm_2);
\draw[line] (3bm_2) -- (3bbm_2);
\draw[line] (4bm_2) -- (4bbm_2);

\end{tikzpicture}
\caption{\texttt{Linear Cryptanalysis}}\label{lc}
\end{scriptsize}
\end{center}
\vspace{-.7 cm}
\end{figure}
%\vspace{5cm}
%\end{document}



==> s-box_left.tex <==
\begin{figure}[!htb]
\begin{center}
\begin{tikzpicture}[node distance=0.1cm]

\node (ll) {};
%aa
\node[right = 0.4 of ll]  (a0) {$x_0$};
%\node[right = 0.15 of a0] (a1) {$x_1$};
\node[right = 0.15 of a0] (a1) {$x_1$};
\node[right = 0.15 of a1] (a2) {$x_2$};
\node[right = 0.15 of a2] (a22) {};
\node[right = 0.70 of a22] (1a) {$\cdots$}; 
\node[right = 0.18 of 1a] (2a) {$\cdots$};
\node[right = 0.18 of 2a] (3a) {$\cdots$};
\node[right = 0.70 of 3a] (a33) {};
\node[right = 0.15 of a33] (a13) {$x_{13}$};
\node[right = 0.15 of a13] (a14) {$x_{14}$};
\node[right = 0.15 of a14] (a15) {$x_{15}$};
\node[block, fit=(a0)(a1)(a2)(a22)(1a)(2a)(3a)(a33)(a13)(a14)(a15)](aa){};

%bb
\node[below = 1.5 of a0]  (b0) {$y_0$};
\node[below = 1.5 of a1] (b1) {$y_1$};
\node[below = 1.5 of a2] (b2) {$y_2$};
\node[below = 1.5 of a22] (b22) {};
\node[below = 1.55 of 1a] (1b) {$\cdots$};
\node[below = 1.55 of 2a] (2b) {$\cdots$};
\node[below = 1.55 of 3a] (3b) {$\cdots$};
\node[below = 1.5 of a33] (b33) {};
\node[below = 1.5 of a13] (b13) {$y_{13}$};
\node[below = 1.5 of a14] (b14) {$y_{14}$};
\node[below = 1.5 of a15] (b15) {$y_{15}$};
\node[block, fit=(b0)(b1)(b2)(b22)(1b)(2b)(3b)(b33)(b13)(b14)(b15)](bb){};
%\node[right = 0.5 of b15](l2){};
% leader
\node[below = 1.6 of ll](l){$l$};

\node[sqr,draw, below = 0.55 of a0] (s0) {S};
\node[sqr,draw, below = 0.55 of a1] (s1) {S};
\node[sqr,draw, below = 0.55 of a2] (s2) {S};
\node[sqr,draw, below = 0.55 of a13] (s13) {S};
\node[sqr,draw, below = 0.55 of a14] (s14) {S};
\node[sqr,draw, below = 0.55 of a15] (s15) {S};
%operation
%\node[ above = 0.4 of $(l.north)!0.5!(b0.north)$] (o1) {$\ast$};
%\node[ above = 0.4 of $(b0.north)!0.5!(b1.north)$] (o2) {$\ast$};
%\node[ above = 0.4 of $(b1.north)!0.5!(b2.north)$] (o3) {$\ast$};
%\node[ above = 0.4 of $(b13.north)!0.5!(b14.north)$] (o4) {$\ast$};
%\node[ above = 0.4 of $(b14.north)!0.5!(b15.north)$] (o5) {$\ast$};

%arrows and lines
%\draw[line] (l) |- (s0);

%\draw[line] (b0) -- (s1);
%\draw (b1) -- (o3);
%\draw (b13) -- (o4);
%\draw (b14) -- (o5);
%\draw[line] (o1) -- (a0);
%\draw[line] (o2) -- (a1);
%\draw[line] (o3) -- (a2);
%\draw[line] (o4) -- (a14);
%\draw[line] (o5) -- (a15);
%\draw[line] (a0) -- (b0);
\draw[line] (a0) -- (s0);
\draw[line] (s0) -- (b0);
\draw[line] (a1) -- (s1);
\draw[line] (s1) -- (b1);
\draw[line] (a2) -- (s2);
\draw[line] (s2) -- (b2);
\draw[line] (a13) -- (s13);
\draw[line] (s13) -- (b13);
\draw[line] (a14) -- (s14);
\draw[line] (s14) -- (b14);
\draw[line] (a15) -- (s15);
\draw[line] (s15) -- (b15);

%\draw[line] (a2) -- (b2);
%\draw[line] (a13) -- (b13);
%\draw[line] (a14) -- (b14);
%\draw[line] (a15) -- (b15);
\path[every node/.style={font=\sffamily\small}]
(l) edge [line,out=60,in=110](s0)
(b0) edge [line,out=60,in=110](s1)
(b1) edge [line,out=60,in=110](s2)
(b33) edge [line,out=60,in=110](s13)
(b13) edge [line,out=60,in=110](s14)
(b14) edge [line,out=60,in=110](s15);
\end{tikzpicture}
\caption{\texttt{Sbox from Left}}\label{lsbox}
\end{center}
\vspace{-.7 cm}
\end{figure}
%\vspace{5cm}



